Photoproduction off the nucleon revisited: Evidence for a narrow N(1688) resonance?

Revised analysis of $\Sigma$ beam asymmetry for the $\eta$ photoproduction on the free proton reveals a structure at $W\sim 1.69$ GeV. Fit of the experimental data based on the E429 solution of the SAID partial wave analysis suggests a narrow ($\Gamma \leq 25$ MeV) resonance. Possible candidates are $P_{11}, P_{13}$, or $D_{13}$ resonances. The result is considered in conjunction with the recent evidence for a bump-like structure at $W\sim 1.67 - 1.68$ GeV in the quasi-free $\eta$ photoproduction on the neutron.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

